Composite p-Branes in Diverse Dimensions

We use a simple algebraic method to find a special class of composite p-brane solutions of higher dimensional gravity coupled with matter. These solutions are composed of n constituent p-branes corresponding n independent harmonic functions. A simple algebraic criteria of existence of such solutions is presented. Relations with D=11,10 known solutions are discussed.

==> (inline-0) <==
\begin{picture}(449.41,95.17)
%\circle(53.00,57.67){30.82}
\emline{53.00}{73.08}{1}{56.03}{72.78}{2}
\emline{56.03}{72.78}{3}{58.95}{71.89}{4}
\emline{58.95}{71.89}{5}{61.63}{70.44}{6}
\emline{61.63}{70.44}{7}{63.98}{68.49}{8}
\emline{63.98}{68.49}{9}{65.89}{66.11}{10}
\emline{65.89}{66.11}{11}{67.30}{63.41}{12}
\emline{67.30}{63.41}{13}{68.15}{60.48}{14}
\emline{68.15}{60.48}{15}{68.41}{57.44}{16}
\emline{68.41}{57.44}{17}{68.06}{54.42}{18}
\emline{68.06}{54.42}{19}{67.13}{51.51}{20}
\emline{67.13}{51.51}{21}{65.64}{48.85}{22}
\emline{65.64}{48.85}{23}{63.66}{46.54}{24}
\emline{63.66}{46.54}{25}{61.25}{44.66}{26}
\emline{61.25}{44.66}{27}{58.53}{43.29}{28}
\emline{58.53}{43.29}{29}{55.59}{42.48}{30}
\emline{55.59}{42.48}{31}{52.55}{42.27}{32}
\emline{52.55}{42.27}{33}{49.53}{42.66}{34}
\emline{49.53}{42.66}{35}{46.64}{43.63}{36}
\emline{46.64}{43.63}{37}{44.00}{45.16}{38}
\emline{44.00}{45.16}{39}{41.71}{47.18}{40}
\emline{41.71}{47.18}{41}{39.87}{49.61}{42}
\emline{39.87}{49.61}{43}{38.54}{52.35}{44}
\emline{38.54}{52.35}{45}{37.77}{55.30}{46}
\emline{37.77}{55.30}{47}{37.60}{58.35}{48}
\emline{37.60}{58.35}{49}{38.04}{61.36}{50}
\emline{38.04}{61.36}{51}{39.06}{64.24}{52}
\emline{39.06}{64.24}{53}{40.62}{66.85}{54}
\emline{40.62}{66.85}{55}{42.67}{69.11}{56}
\emline{42.67}{69.11}{57}{45.13}{70.92}{58}
\emline{45.13}{70.92}{59}{47.89}{72.21}{60}
\emline{47.89}{72.21}{61}{53.00}{73.08}{62}
%\end
%\circle(28.67,35.00){34.93}
\emline{28.67}{52.47}{63}{32.00}{52.14}{64}
\emline{32.00}{52.14}{65}{35.21}{51.19}{66}
\emline{35.21}{51.19}{67}{38.18}{49.65}{68}
\emline{38.18}{49.65}{69}{40.80}{47.56}{70}
\emline{40.80}{47.56}{71}{42.97}{45.02}{72}
\emline{42.97}{45.02}{73}{44.62}{42.11}{74}
\emline{44.62}{42.11}{75}{45.69}{38.93}{76}
\emline{45.69}{38.93}{77}{46.12}{35.61}{78}
\emline{46.12}{35.61}{79}{45.92}{32.27}{80}
\emline{45.92}{32.27}{81}{45.08}{29.03}{82}
\emline{45.08}{29.03}{83}{43.64}{26.01}{84}
\emline{43.64}{26.01}{85}{41.65}{23.32}{86}
\emline{41.65}{23.32}{87}{39.19}{21.06}{88}
\emline{39.19}{21.06}{89}{36.33}{19.31}{90}
\emline{36.33}{19.31}{91}{33.20}{18.13}{92}
\emline{33.20}{18.13}{93}{29.90}{17.58}{94}
\emline{29.90}{17.58}{95}{26.55}{17.66}{96}
\emline{26.55}{17.66}{97}{23.28}{18.39}{98}
\emline{23.28}{18.39}{99}{20.21}{19.72}{100}
\emline{20.21}{19.72}{101}{17.45}{21.61}{102}
\emline{17.45}{21.61}{103}{15.10}{24.00}{104}
\emline{15.10}{24.00}{105}{13.25}{26.79}{106}
\emline{13.25}{26.79}{107}{11.97}{29.88}{108}
\emline{11.97}{29.88}{109}{11.30}{33.16}{110}
\emline{11.30}{33.16}{111}{11.27}{36.51}{112}
\emline{11.27}{36.51}{113}{11.88}{39.80}{114}
\emline{11.88}{39.80}{115}{13.10}{42.92}{116}
\emline{13.10}{42.92}{117}{14.90}{45.74}{118}
\emline{14.90}{45.74}{119}{17.20}{48.17}{120}
\emline{17.20}{48.17}{121}{19.92}{50.12}{122}
\emline{19.92}{50.12}{123}{22.97}{51.51}{124}
\emline{22.97}{51.51}{125}{28.67}{52.47}{126}
%\end
%\circle(26.34,64.67){23.82}
\emline{26.34}{76.58}{127}{28.82}{76.32}{128}
\emline{28.82}{76.32}{129}{31.19}{75.55}{130}
\emline{31.19}{75.55}{131}{33.35}{74.30}{132}
\emline{33.35}{74.30}{133}{35.20}{72.63}{134}
\emline{35.20}{72.63}{135}{36.66}{70.61}{136}
\emline{36.66}{70.61}{137}{37.67}{68.33}{138}
\emline{37.67}{68.33}{139}{38.19}{65.89}{140}
\emline{38.19}{65.89}{141}{38.18}{63.40}{142}
\emline{38.18}{63.40}{143}{37.66}{60.96}{144}
\emline{37.66}{60.96}{145}{36.64}{58.68}{146}
\emline{36.64}{58.68}{147}{35.16}{56.67}{148}
\emline{35.16}{56.67}{149}{33.30}{55.01}{150}
\emline{33.30}{55.01}{151}{31.14}{53.77}{152}
\emline{31.14}{53.77}{153}{28.76}{53.01}{154}
\emline{28.76}{53.01}{155}{26.28}{52.76}{156}
\emline{26.28}{52.76}{157}{23.81}{53.03}{158}
\emline{23.81}{53.03}{159}{21.44}{53.82}{160}
\emline{21.44}{53.82}{161}{19.29}{55.07}{162}
\emline{19.29}{55.07}{163}{17.44}{56.75}{164}
\emline{17.44}{56.75}{165}{15.99}{58.78}{166}
\emline{15.99}{58.78}{167}{14.99}{61.06}{168}
\emline{14.99}{61.06}{169}{14.49}{63.51}{170}
\emline{14.49}{63.51}{171}{14.50}{66.00}{172}
\emline{14.50}{66.00}{173}{15.04}{68.44}{174}
\emline{15.04}{68.44}{175}{16.07}{70.71}{176}
\emline{16.07}{70.71}{177}{17.55}{72.71}{178}
\emline{17.55}{72.71}{179}{19.42}{74.36}{180}
\emline{19.42}{74.36}{181}{21.59}{75.59}{182}
\emline{21.59}{75.59}{183}{26.34}{76.58}{184}
%\end
%\circle(41.67,83.33){23.67}
\emline{41.67}{95.17}{185}{44.14}{94.90}{186}
\emline{44.14}{94.90}{187}{46.50}{94.14}{188}
\emline{46.50}{94.14}{189}{48.64}{92.89}{190}
\emline{48.64}{92.89}{191}{50.48}{91.23}{192}
\emline{50.48}{91.23}{193}{51.94}{89.22}{194}
\emline{51.94}{89.22}{195}{52.94}{86.95}{196}
\emline{52.94}{86.95}{197}{53.45}{84.52}{198}
\emline{53.45}{84.52}{199}{53.43}{82.04}{200}
\emline{53.43}{82.04}{201}{52.91}{79.61}{202}
\emline{52.91}{79.61}{203}{51.89}{77.35}{204}
\emline{51.89}{77.35}{205}{50.41}{75.36}{206}
\emline{50.41}{75.36}{207}{48.56}{73.71}{208}
\emline{48.56}{73.71}{209}{46.40}{72.48}{210}
\emline{46.40}{72.48}{211}{44.04}{71.73}{212}
\emline{44.04}{71.73}{213}{41.57}{71.50}{214}
\emline{41.57}{71.50}{215}{39.10}{71.78}{216}
\emline{39.10}{71.78}{217}{36.75}{72.57}{218}
\emline{36.75}{72.57}{219}{34.61}{73.83}{220}
\emline{34.61}{73.83}{221}{32.79}{75.51}{222}
\emline{32.79}{75.51}{223}{31.35}{77.53}{224}
\emline{31.35}{77.53}{225}{30.37}{79.81}{226}
\emline{30.37}{79.81}{227}{29.89}{82.24}{228}
\emline{29.89}{82.24}{229}{29.92}{84.72}{230}
\emline{29.92}{84.72}{231}{30.47}{87.14}{232}
\emline{30.47}{87.14}{233}{31.51}{89.39}{234}
\emline{31.51}{89.39}{235}{32.99}{91.38}{236}
\emline{32.99}{91.38}{237}{34.86}{93.01}{238}
\emline{34.86}{93.01}{239}{37.03}{94.22}{240}
\emline{37.03}{94.22}{241}{41.67}{95.17}{242}
%\end
%\circle(65.00,82.00){22.96}
\emline{65.00}{93.48}{243}{67.41}{93.22}{244}
\emline{67.41}{93.22}{245}{69.71}{92.47}{246}
\emline{69.71}{92.47}{247}{71.80}{91.25}{248}
\emline{71.80}{91.25}{249}{73.59}{89.62}{250}
\emline{73.59}{89.62}{251}{74.99}{87.65}{252}
\emline{74.99}{87.65}{253}{75.96}{85.43}{254}
\emline{75.96}{85.43}{255}{76.43}{83.05}{256}
\emline{76.43}{83.05}{257}{76.40}{80.63}{258}
\emline{76.40}{80.63}{259}{75.86}{78.27}{260}
\emline{75.86}{78.27}{261}{74.84}{76.08}{262}
\emline{74.84}{76.08}{263}{73.37}{74.15}{264}
\emline{73.37}{74.15}{265}{71.54}{72.57}{266}
\emline{71.54}{72.57}{267}{69.42}{71.40}{268}
\emline{69.42}{71.40}{269}{67.10}{70.71}{270}
\emline{67.10}{70.71}{271}{64.68}{70.52}{272}
\emline{64.68}{70.52}{273}{62.29}{70.85}{274}
\emline{62.29}{70.85}{275}{60.01}{71.66}{276}
\emline{60.01}{71.66}{277}{57.95}{72.94}{278}
\emline{57.95}{72.94}{279}{56.21}{74.62}{280}
\emline{56.21}{74.62}{281}{54.85}{76.63}{282}
\emline{54.85}{76.63}{283}{53.95}{78.87}{284}
\emline{53.95}{78.87}{285}{53.54}{81.26}{286}
\emline{53.54}{81.26}{287}{53.64}{83.68}{288}
\emline{53.64}{83.68}{289}{54.25}{86.02}{290}
\emline{54.25}{86.02}{291}{55.33}{88.19}{292}
\emline{55.33}{88.19}{293}{56.84}{90.08}{294}
\emline{56.84}{90.08}{295}{58.72}{91.61}{296}
\emline{58.72}{91.61}{297}{60.87}{92.71}{298}
\emline{60.87}{92.71}{299}{65.00}{93.48}{300}
%\end
%\circle(78.67,64.33){21.47}
\emline{78.67}{75.07}{301}{80.95}{74.82}{302}
\emline{80.95}{74.82}{303}{83.12}{74.10}{304}
\emline{83.12}{74.10}{305}{85.10}{72.93}{306}
\emline{85.10}{72.93}{307}{86.78}{71.37}{308}
\emline{86.78}{71.37}{309}{88.09}{69.49}{310}
\emline{88.09}{69.49}{311}{88.97}{67.37}{312}
\emline{88.97}{67.37}{313}{89.38}{65.11}{314}
\emline{89.38}{65.11}{315}{89.30}{62.82}{316}
\emline{89.30}{62.82}{317}{88.74}{60.60}{318}
\emline{88.74}{60.60}{319}{87.72}{58.55}{320}
\emline{87.72}{58.55}{321}{86.28}{56.76}{322}
\emline{86.28}{56.76}{323}{84.50}{55.32}{324}
\emline{84.50}{55.32}{325}{82.45}{54.28}{326}
\emline{82.45}{54.28}{327}{80.23}{53.71}{328}
\emline{80.23}{53.71}{329}{77.94}{53.62}{330}
\emline{77.94}{53.62}{331}{75.69}{54.02}{332}
\emline{75.69}{54.02}{333}{73.57}{54.89}{334}
\emline{73.57}{54.89}{335}{71.68}{56.19}{336}
\emline{71.68}{56.19}{337}{70.11}{57.86}{338}
\emline{70.11}{57.86}{339}{68.93}{59.82}{340}
\emline{68.93}{59.82}{341}{68.19}{61.99}{342}
\emline{68.19}{61.99}{343}{67.94}{64.27}{344}
\emline{67.94}{64.27}{345}{68.17}{66.55}{346}
\emline{68.17}{66.55}{347}{68.88}{68.73}{348}
\emline{68.88}{68.73}{349}{70.04}{70.71}{350}
\emline{70.04}{70.71}{351}{71.59}{72.40}{352}
\emline{71.59}{72.40}{353}{73.46}{73.72}{354}
\emline{73.46}{73.72}{355}{75.57}{74.61}{356}
\emline{75.57}{74.61}{357}{78.67}{75.07}{358}
%\end
\put(73.67,32.33){\makebox(0,0)[cc]{$\cdot$}}
\put(79.00,38.00){\makebox(0,0)[cc]{$\cdot$}}
\put(83.34,45.00){\makebox(0,0)[cc]{$\cdot$}}
\put(28.67,34.67){\makebox(0,0)[cc]{$\tilde{d}+2$}}
\put(26.00,65.00){\makebox(0,0)[cc]{$r$}}
\put(20.67,72.67){\circle*{1.33}}
\put(25.34,72.67){\circle*{1.33}}
\put(30.34,72.67){\circle*{1.33}}
\put(18.00,68.67){\circle*{1.33}}
\put(23.00,68.67){\circle*{1.33}}
\put(28.00,68.67){\circle*{1.33}}
\put(33.00,68.67){\circle*{1.33}}
\put(20.34,64.67){\circle*{1.33}}
\put(30.34,64.67){\circle*{1.33}}
\put(18.00,60.67){\circle*{1.33}}
\put(23.00,60.67){\circle*{1.33}}
\put(28.00,60.67){\circle*{1.33}}
\put(33.00,60.67){\circle*{1.33}}
\put(20.67,56.67){\circle*{1.33}}
\put(25.34,56.67){\circle*{1.33}}
\put(30.34,56.67){\circle*{1.33}}
\put(35.67,64.67){\circle*{1.33}}
\put(41.34,83.67){\makebox(0,0)[cc]{$r$}}
\put(36.00,91.33){\circle*{1.33}}
\put(40.67,91.33){\circle*{1.33}}
\put(45.67,91.33){\circle*{1.33}}
\put(33.34,87.33){\circle*{1.33}}
\put(38.34,87.33){\circle*{1.33}}
\put(43.34,87.33){\circle*{1.33}}
\put(48.34,87.33){\circle*{1.33}}
\put(35.67,83.33){\circle*{1.33}}
\put(45.67,83.33){\circle*{1.33}}
\put(33.34,79.33){\circle*{1.33}}
\put(38.34,79.33){\circle*{1.33}}
\put(43.34,79.33){\circle*{1.33}}
\put(48.34,79.33){\circle*{1.33}}
\put(36.00,75.33){\circle*{1.33}}
\put(40.67,75.33){\circle*{1.33}}
\put(45.67,75.33){\circle*{1.33}}
\put(51.00,83.33){\circle*{1.33}}
\put(65.00,81.33){\makebox(0,0)[cc]{$r$}}
\put(59.67,89.00){\circle*{1.33}}
\put(64.34,89.00){\circle*{1.33}}
\put(69.34,89.00){\circle*{1.33}}
\put(57.00,85.00){\circle*{1.33}}
\put(62.00,85.00){\circle*{1.33}}
\put(67.00,85.00){\circle*{1.33}}
\put(72.00,85.00){\circle*{1.33}}
\put(59.34,81.00){\circle*{1.33}}
\put(69.34,81.00){\circle*{1.33}}
\put(57.00,77.00){\circle*{1.33}}
\put(62.00,77.00){\circle*{1.33}}
\put(67.00,77.00){\circle*{1.33}}
\put(72.00,77.00){\circle*{1.33}}
\put(59.67,73.00){\circle*{1.33}}
\put(64.34,73.00){\circle*{1.33}}
\put(69.34,73.00){\circle*{1.33}}
\put(74.67,81.00){\circle*{1.33}}
\put(78.67,64.33){\makebox(0,0)[cc]{$r$}}
\put(73.34,72.00){\circle*{1.33}}
\put(78.00,72.00){\circle*{1.33}}
\put(83.00,72.00){\circle*{1.33}}
\put(70.67,68.00){\circle*{1.33}}
\put(75.67,68.00){\circle*{1.33}}
\put(80.67,68.00){\circle*{1.33}}
\put(85.67,68.00){\circle*{1.33}}
\put(73.00,64.00){\circle*{1.33}}
\put(83.00,64.00){\circle*{1.33}}
\put(70.67,60.00){\circle*{1.33}}
\put(75.67,60.00){\circle*{1.33}}
\put(80.67,60.00){\circle*{1.33}}
\put(85.67,60.00){\circle*{1.33}}
\put(73.34,56.00){\circle*{1.33}}
\put(78.00,56.00){\circle*{1.33}}
\put(83.00,56.00){\circle*{1.33}}
\put(87.67,64.00){\circle*{1.33}}
\put(47.34,64.33){\circle*{1.33}}
\put(52.00,64.33){\circle*{1.33}}
\put(57.00,64.33){\circle*{1.33}}
\put(44.67,60.33){\circle*{1.33}}
\put(49.67,60.33){\circle*{1.33}}
\put(54.67,60.33){\circle*{1.33}}
\put(59.67,60.33){\circle*{1.33}}
\put(47.00,56.33){\circle*{1.33}}
\put(57.00,56.33){\circle*{1.33}}
\put(44.67,52.33){\circle*{1.33}}
\put(49.67,52.33){\circle*{1.33}}
\put(54.67,52.33){\circle*{1.33}}
\put(59.67,52.33){\circle*{1.33}}
\put(47.34,48.33){\circle*{1.33}}
\put(52.00,48.33){\circle*{1.33}}
\put(57.00,48.33){\circle*{1.33}}
\put(62.34,56.33){\circle*{1.33}}
\put(52.67,57.00){\makebox(0,0)[cc]{$q$}}
\put(42.34,64.33){\circle*{1.33}}
\put(62.34,64.33){\circle*{1.33}}
\put(42.34,56.00){\circle*{1.33}}
\put(67.00,56.33){\circle*{1.33}}
\put(64.67,60.33){\circle*{1.33}}
\put(64.67,52.33){\circle*{1.33}}
\put(62.00,48.00){\circle*{1.33}}
\put(44.67,68.00){\circle*{1.33}}
\put(50.00,68.67){\circle*{1.33}}
\put(54.67,69.00){\circle*{1.33}}
\put(59.67,69.33){\circle*{1.33}}
\put(49.67,45.00){\circle*{1.33}}
\put(55.00,45.00){\circle*{1.33}}
\put(42.34,48.33){\circle*{1.33}}
\put(39.34,52.33){\circle*{1.33}}
\put(39.34,60.00){\circle*{1.33}}
%\circle(56.67,31.66){21.47}
\emline{56.67}{42.40}{359}{58.95}{42.15}{360}
\emline{58.95}{42.15}{361}{61.12}{41.43}{362}
\emline{61.12}{41.43}{363}{63.10}{40.26}{364}
\emline{63.10}{40.26}{365}{64.78}{38.70}{366}
\emline{64.78}{38.70}{367}{66.09}{36.82}{368}
\emline{66.09}{36.82}{369}{66.97}{34.70}{370}
\emline{66.97}{34.70}{371}{67.38}{32.44}{372}
\emline{67.38}{32.44}{373}{67.30}{30.15}{374}
\emline{67.30}{30.15}{375}{66.74}{27.93}{376}
\emline{66.74}{27.93}{377}{65.72}{25.88}{378}
\emline{65.72}{25.88}{379}{64.28}{24.09}{380}
\emline{64.28}{24.09}{381}{62.50}{22.65}{382}
\emline{62.50}{22.65}{383}{60.45}{21.61}{384}
\emline{60.45}{21.61}{385}{58.23}{21.04}{386}
\emline{58.23}{21.04}{387}{55.94}{20.95}{388}
\emline{55.94}{20.95}{389}{53.69}{21.35}{390}
\emline{53.69}{21.35}{391}{51.57}{22.22}{392}
\emline{51.57}{22.22}{393}{49.68}{23.52}{394}
\emline{49.68}{23.52}{395}{48.11}{25.19}{396}
\emline{48.11}{25.19}{397}{46.93}{27.15}{398}
\emline{46.93}{27.15}{399}{46.19}{29.32}{400}
\emline{46.19}{29.32}{401}{45.94}{31.60}{402}
\emline{45.94}{31.60}{403}{46.17}{33.88}{404}
\emline{46.17}{33.88}{405}{46.88}{36.06}{406}
\emline{46.88}{36.06}{407}{48.04}{38.04}{408}
\emline{48.04}{38.04}{409}{49.59}{39.73}{410}
\emline{49.59}{39.73}{411}{51.46}{41.05}{412}
\emline{51.46}{41.05}{413}{53.57}{41.94}{414}
\emline{53.57}{41.94}{415}{56.67}{42.40}{416}
%\end
\put(56.67,31.66){\makebox(0,0)[cc]{$r$}}
\put(51.34,39.33){\circle*{1.33}}
\put(56.00,39.33){\circle*{1.33}}
\put(61.00,39.33){\circle*{1.33}}
\put(48.67,35.33){\circle*{1.33}}
\put(53.67,35.33){\circle*{1.33}}
\put(58.67,35.33){\circle*{1.33}}
\put(63.67,35.33){\circle*{1.33}}
\put(51.00,31.33){\circle*{1.33}}
\put(61.00,31.33){\circle*{1.33}}
\put(48.67,27.33){\circle*{1.33}}
\put(53.67,27.33){\circle*{1.33}}
\put(58.67,27.33){\circle*{1.33}}
\put(63.67,27.33){\circle*{1.33}}
\put(51.34,23.33){\circle*{1.33}}
\put(56.00,23.33){\circle*{1.33}}
\put(61.00,23.33){\circle*{1.33}}
\put(66.34,31.33){\circle*{1.33}}
%\circle(153.00,57.67){30.82}
\emline{153.00}{73.08}{417}{156.03}{72.78}{418}
\emline{156.03}{72.78}{419}{158.95}{71.89}{420}
\emline{158.95}{71.89}{421}{161.63}{70.44}{422}
\emline{161.63}{70.44}{423}{163.98}{68.49}{424}
\emline{163.98}{68.49}{425}{165.89}{66.11}{426}
\emline{165.89}{66.11}{427}{167.30}{63.41}{428}
\emline{167.30}{63.41}{429}{168.15}{60.48}{430}
\emline{168.15}{60.48}{431}{168.41}{57.44}{432}
\emline{168.41}{57.44}{433}{168.06}{54.42}{434}
\emline{168.06}{54.42}{435}{167.13}{51.51}{436}
\emline{167.13}{51.51}{437}{165.64}{48.85}{438}
\emline{165.64}{48.85}{439}{163.66}{46.54}{440}
\emline{163.66}{46.54}{441}{161.25}{44.66}{442}
\emline{161.25}{44.66}{443}{158.53}{43.29}{444}
\emline{158.53}{43.29}{445}{155.59}{42.48}{446}
\emline{155.59}{42.48}{447}{152.55}{42.27}{448}
\emline{152.55}{42.27}{449}{149.53}{42.66}{450}
\emline{149.53}{42.66}{451}{146.64}{43.63}{452}
\emline{146.64}{43.63}{453}{144.00}{45.16}{454}
\emline{144.00}{45.16}{455}{141.71}{47.18}{456}
\emline{141.71}{47.18}{457}{139.87}{49.61}{458}
\emline{139.87}{49.61}{459}{138.54}{52.35}{460}
\emline{138.54}{52.35}{461}{137.77}{55.30}{462}
\emline{137.77}{55.30}{463}{137.60}{58.35}{464}
\emline{137.60}{58.35}{465}{138.04}{61.36}{466}
\emline{138.04}{61.36}{467}{139.06}{64.24}{468}
\emline{139.06}{64.24}{469}{140.62}{66.85}{470}
\emline{140.62}{66.85}{471}{142.67}{69.11}{472}
\emline{142.67}{69.11}{473}{145.13}{70.92}{474}
\emline{145.13}{70.92}{475}{147.89}{72.21}{476}
\emline{147.89}{72.21}{477}{153.00}{73.08}{478}
%\end
%\circle(239.66,57.67){30.82}
\emline{239.66}{73.08}{479}{242.69}{72.78}{480}
\emline{242.69}{72.78}{481}{245.61}{71.89}{482}
\emline{245.61}{71.89}{483}{248.29}{70.44}{484}
\emline{248.29}{70.44}{485}{250.64}{68.49}{486}
\emline{250.64}{68.49}{487}{252.55}{66.11}{488}
\emline{252.55}{66.11}{489}{253.96}{63.41}{490}
\emline{253.96}{63.41}{491}{254.81}{60.48}{492}
\emline{254.81}{60.48}{493}{255.07}{57.44}{494}
\emline{255.07}{57.44}{495}{254.72}{54.42}{496}
\emline{254.72}{54.42}{497}{253.79}{51.51}{498}
\emline{253.79}{51.51}{499}{252.30}{48.85}{500}
\emline{252.30}{48.85}{501}{250.32}{46.54}{502}
\emline{250.32}{46.54}{503}{247.91}{44.66}{504}
\emline{247.91}{44.66}{505}{245.19}{43.29}{506}
\emline{245.19}{43.29}{507}{242.25}{42.48}{508}
\emline{242.25}{42.48}{509}{239.21}{42.27}{510}
\emline{239.21}{42.27}{511}{236.19}{42.66}{512}
\emline{236.19}{42.66}{513}{233.30}{43.63}{514}
\emline{233.30}{43.63}{515}{230.66}{45.16}{516}
\emline{230.66}{45.16}{517}{228.37}{47.18}{518}
\emline{228.37}{47.18}{519}{226.53}{49.61}{520}
\emline{226.53}{49.61}{521}{225.20}{52.35}{522}
\emline{225.20}{52.35}{523}{224.43}{55.30}{524}
\emline{224.43}{55.30}{525}{224.26}{58.35}{526}
\emline{224.26}{58.35}{527}{224.70}{61.36}{528}
\emline{224.70}{61.36}{529}{225.72}{64.24}{530}
\emline{225.72}{64.24}{531}{227.28}{66.85}{532}
\emline{227.28}{66.85}{533}{229.33}{69.11}{534}
\emline{229.33}{69.11}{535}{231.79}{70.92}{536}
\emline{231.79}{70.92}{537}{234.55}{72.21}{538}
\emline{234.55}{72.21}{539}{239.66}{73.08}{540}
%\end
%\circle(413.00,57.67){30.82}
\emline{413.00}{73.08}{541}{416.03}{72.78}{542}
\emline{416.03}{72.78}{543}{418.95}{71.89}{544}
\emline{418.95}{71.89}{545}{421.63}{70.44}{546}
\emline{421.63}{70.44}{547}{423.98}{68.49}{548}
\emline{423.98}{68.49}{549}{425.89}{66.11}{550}
\emline{425.89}{66.11}{551}{427.30}{63.41}{552}
\emline{427.30}{63.41}{553}{428.15}{60.48}{554}
\emline{428.15}{60.48}{555}{428.41}{57.44}{556}
\emline{428.41}{57.44}{557}{428.06}{54.42}{558}
\emline{428.06}{54.42}{559}{427.13}{51.51}{560}
\emline{427.13}{51.51}{561}{425.64}{48.85}{562}
\emline{425.64}{48.85}{563}{423.66}{46.54}{564}
\emline{423.66}{46.54}{565}{421.25}{44.66}{566}
\emline{421.25}{44.66}{567}{418.53}{43.29}{568}
\emline{418.53}{43.29}{569}{415.59}{42.48}{570}
\emline{415.59}{42.48}{571}{412.55}{42.27}{572}
\emline{412.55}{42.27}{573}{409.53}{42.66}{574}
\emline{409.53}{42.66}{575}{406.64}{43.63}{576}
\emline{406.64}{43.63}{577}{404.00}{45.16}{578}
\emline{404.00}{45.16}{579}{401.71}{47.18}{580}
\emline{401.71}{47.18}{581}{399.87}{49.61}{582}
\emline{399.87}{49.61}{583}{398.54}{52.35}{584}
\emline{398.54}{52.35}{585}{397.77}{55.30}{586}
\emline{397.77}{55.30}{587}{397.60}{58.35}{588}
\emline{397.60}{58.35}{589}{398.04}{61.36}{590}
\emline{398.04}{61.36}{591}{399.06}{64.24}{592}
\emline{399.06}{64.24}{593}{400.62}{66.85}{594}
\emline{400.62}{66.85}{595}{402.67}{69.11}{596}
\emline{402.67}{69.11}{597}{405.13}{70.92}{598}
\emline{405.13}{70.92}{599}{407.89}{72.21}{600}
\emline{407.89}{72.21}{601}{413.00}{73.08}{602}
%\end
%\circle(128.67,35.00){34.93}
\emline{128.67}{52.47}{603}{132.00}{52.14}{604}
\emline{132.00}{52.14}{605}{135.21}{51.19}{606}
\emline{135.21}{51.19}{607}{138.18}{49.65}{608}
\emline{138.18}{49.65}{609}{140.80}{47.56}{610}
\emline{140.80}{47.56}{611}{142.97}{45.02}{612}
\emline{142.97}{45.02}{613}{144.62}{42.11}{614}
\emline{144.62}{42.11}{615}{145.69}{38.93}{616}
\emline{145.69}{38.93}{617}{146.12}{35.61}{618}
\emline{146.12}{35.61}{619}{145.92}{32.27}{620}
\emline{145.92}{32.27}{621}{145.08}{29.03}{622}
\emline{145.08}{29.03}{623}{143.64}{26.01}{624}
\emline{143.64}{26.01}{625}{141.65}{23.32}{626}
\emline{141.65}{23.32}{627}{139.19}{21.06}{628}
\emline{139.19}{21.06}{629}{136.33}{19.31}{630}
\emline{136.33}{19.31}{631}{133.20}{18.13}{632}
\emline{133.20}{18.13}{633}{129.90}{17.58}{634}
\emline{129.90}{17.58}{635}{126.55}{17.66}{636}
\emline{126.55}{17.66}{637}{123.28}{18.39}{638}
\emline{123.28}{18.39}{639}{120.21}{19.72}{640}
\emline{120.21}{19.72}{641}{117.45}{21.61}{642}
\emline{117.45}{21.61}{643}{115.10}{24.00}{644}
\emline{115.10}{24.00}{645}{113.25}{26.79}{646}
\emline{113.25}{26.79}{647}{111.97}{29.88}{648}
\emline{111.97}{29.88}{649}{111.30}{33.16}{650}
\emline{111.30}{33.16}{651}{111.27}{36.51}{652}
\emline{111.27}{36.51}{653}{111.88}{39.80}{654}
\emline{111.88}{39.80}{655}{113.10}{42.92}{656}
\emline{113.10}{42.92}{657}{114.90}{45.74}{658}
\emline{114.90}{45.74}{659}{117.20}{48.17}{660}
\emline{117.20}{48.17}{661}{119.92}{50.12}{662}
\emline{119.92}{50.12}{663}{122.97}{51.51}{664}
\emline{122.97}{51.51}{665}{128.67}{52.47}{666}
%\end
%\circle(215.33,35.00){34.93}
\emline{215.33}{52.47}{667}{218.66}{52.14}{668}
\emline{218.66}{52.14}{669}{221.87}{51.19}{670}
\emline{221.87}{51.19}{671}{224.84}{49.65}{672}
\emline{224.84}{49.65}{673}{227.46}{47.56}{674}
\emline{227.46}{47.56}{675}{229.63}{45.02}{676}
\emline{229.63}{45.02}{677}{231.28}{42.11}{678}
\emline{231.28}{42.11}{679}{232.35}{38.93}{680}
\emline{232.35}{38.93}{681}{232.78}{35.61}{682}
\emline{232.78}{35.61}{683}{232.58}{32.27}{684}
\emline{232.58}{32.27}{685}{231.74}{29.03}{686}
\emline{231.74}{29.03}{687}{230.30}{26.01}{688}
\emline{230.30}{26.01}{689}{228.31}{23.32}{690}
\emline{228.31}{23.32}{691}{225.85}{21.06}{692}
\emline{225.85}{21.06}{693}{222.99}{19.31}{694}
\emline{222.99}{19.31}{695}{219.86}{18.13}{696}
\emline{219.86}{18.13}{697}{216.56}{17.58}{698}
\emline{216.56}{17.58}{699}{213.21}{17.66}{700}
\emline{213.21}{17.66}{701}{209.94}{18.39}{702}
\emline{209.94}{18.39}{703}{206.87}{19.72}{704}
\emline{206.87}{19.72}{705}{204.11}{21.61}{706}
\emline{204.11}{21.61}{707}{201.76}{24.00}{708}
\emline{201.76}{24.00}{709}{199.91}{26.79}{710}
\emline{199.91}{26.79}{711}{198.63}{29.88}{712}
\emline{198.63}{29.88}{713}{197.96}{33.16}{714}
\emline{197.96}{33.16}{715}{197.93}{36.51}{716}
\emline{197.93}{36.51}{717}{198.54}{39.80}{718}
\emline{198.54}{39.80}{719}{199.76}{42.92}{720}
\emline{199.76}{42.92}{721}{201.56}{45.74}{722}
\emline{201.56}{45.74}{723}{203.86}{48.17}{724}
\emline{203.86}{48.17}{725}{206.58}{50.12}{726}
\emline{206.58}{50.12}{727}{209.63}{51.51}{728}
\emline{209.63}{51.51}{729}{215.33}{52.47}{730}
%\end
%\circle(388.67,35.00){34.93}
\emline{388.67}{52.47}{731}{392.00}{52.14}{732}
\emline{392.00}{52.14}{733}{395.21}{51.19}{734}
\emline{395.21}{51.19}{735}{398.18}{49.65}{736}
\emline{398.18}{49.65}{737}{400.80}{47.56}{738}
\emline{400.80}{47.56}{739}{402.97}{45.02}{740}
\emline{402.97}{45.02}{741}{404.62}{42.11}{742}
\emline{404.62}{42.11}{743}{405.69}{38.93}{744}
\emline{405.69}{38.93}{745}{406.12}{35.61}{746}
\emline{406.12}{35.61}{747}{405.92}{32.27}{748}
\emline{405.92}{32.27}{749}{405.08}{29.03}{750}
\emline{405.08}{29.03}{751}{403.64}{26.01}{752}
\emline{403.64}{26.01}{753}{401.65}{23.32}{754}
\emline{401.65}{23.32}{755}{399.19}{21.06}{756}
\emline{399.19}{21.06}{757}{396.33}{19.31}{758}
\emline{396.33}{19.31}{759}{393.20}{18.13}{760}
\emline{393.20}{18.13}{761}{389.90}{17.58}{762}
\emline{389.90}{17.58}{763}{386.55}{17.66}{764}
\emline{386.55}{17.66}{765}{383.28}{18.39}{766}
\emline{383.28}{18.39}{767}{380.21}{19.72}{768}
\emline{380.21}{19.72}{769}{377.45}{21.61}{770}
\emline{377.45}{21.61}{771}{375.10}{24.00}{772}
\emline{375.10}{24.00}{773}{373.25}{26.79}{774}
\emline{373.25}{26.79}{775}{371.97}{29.88}{776}
\emline{371.97}{29.88}{777}{371.30}{33.16}{778}
\emline{371.30}{33.16}{779}{371.27}{36.51}{780}
\emline{371.27}{36.51}{781}{371.88}{39.80}{782}
\emline{371.88}{39.80}{783}{373.10}{42.92}{784}
\emline{373.10}{42.92}{785}{374.90}{45.74}{786}
\emline{374.90}{45.74}{787}{377.20}{48.17}{788}
\emline{377.20}{48.17}{789}{379.92}{50.12}{790}
\emline{379.92}{50.12}{791}{382.97}{51.51}{792}
\emline{382.97}{51.51}{793}{388.67}{52.47}{794}
%\end
%\circle(126.34,64.67){23.82}
\emline{126.34}{76.58}{795}{128.82}{76.32}{796}
\emline{128.82}{76.32}{797}{131.19}{75.55}{798}
\emline{131.19}{75.55}{799}{133.35}{74.30}{800}
\emline{133.35}{74.30}{801}{135.20}{72.63}{802}
\emline{135.20}{72.63}{803}{136.66}{70.61}{804}
\emline{136.66}{70.61}{805}{137.67}{68.33}{806}
\emline{137.67}{68.33}{807}{138.19}{65.89}{808}
\emline{138.19}{65.89}{809}{138.18}{63.40}{810}
\emline{138.18}{63.40}{811}{137.66}{60.96}{812}
\emline{137.66}{60.96}{813}{136.64}{58.68}{814}
\emline{136.64}{58.68}{815}{135.16}{56.67}{816}
\emline{135.16}{56.67}{817}{133.30}{55.01}{818}
\emline{133.30}{55.01}{819}{131.14}{53.77}{820}
\emline{131.14}{53.77}{821}{128.76}{53.01}{822}
\emline{128.76}{53.01}{823}{126.28}{52.76}{824}
\emline{126.28}{52.76}{825}{123.81}{53.03}{826}
\emline{123.81}{53.03}{827}{121.44}{53.82}{828}
\emline{121.44}{53.82}{829}{119.29}{55.07}{830}
\emline{119.29}{55.07}{831}{117.44}{56.75}{832}
\emline{117.44}{56.75}{833}{115.99}{58.78}{834}
\emline{115.99}{58.78}{835}{114.99}{61.06}{836}
\emline{114.99}{61.06}{837}{114.49}{63.51}{838}
\emline{114.49}{63.51}{839}{114.50}{66.00}{840}
\emline{114.50}{66.00}{841}{115.04}{68.44}{842}
\emline{115.04}{68.44}{843}{116.07}{70.71}{844}
\emline{116.07}{70.71}{845}{117.55}{72.71}{846}
\emline{117.55}{72.71}{847}{119.42}{74.36}{848}
\emline{119.42}{74.36}{849}{121.59}{75.59}{850}
\emline{121.59}{75.59}{851}{126.34}{76.58}{852}
%\end
%\circle(213.00,64.67){23.82}
\emline{213.00}{76.58}{853}{215.48}{76.32}{854}
\emline{215.48}{76.32}{855}{217.85}{75.55}{856}
\emline{217.85}{75.55}{857}{220.01}{74.30}{858}
\emline{220.01}{74.30}{859}{221.86}{72.63}{860}
\emline{221.86}{72.63}{861}{223.32}{70.61}{862}
\emline{223.32}{70.61}{863}{224.33}{68.33}{864}
\emline{224.33}{68.33}{865}{224.85}{65.89}{866}
\emline{224.85}{65.89}{867}{224.84}{63.40}{868}
\emline{224.84}{63.40}{869}{224.32}{60.96}{870}
\emline{224.32}{60.96}{871}{223.30}{58.68}{872}
\emline{223.30}{58.68}{873}{221.82}{56.67}{874}
\emline{221.82}{56.67}{875}{219.96}{55.01}{876}
\emline{219.96}{55.01}{877}{217.80}{53.77}{878}
\emline{217.80}{53.77}{879}{215.42}{53.01}{880}
\emline{215.42}{53.01}{881}{212.94}{52.76}{882}
\emline{212.94}{52.76}{883}{210.47}{53.03}{884}
\emline{210.47}{53.03}{885}{208.10}{53.82}{886}
\emline{208.10}{53.82}{887}{205.95}{55.07}{888}
\emline{205.95}{55.07}{889}{204.10}{56.75}{890}
\emline{204.10}{56.75}{891}{202.65}{58.78}{892}
\emline{202.65}{58.78}{893}{201.65}{61.06}{894}
\emline{201.65}{61.06}{895}{201.15}{63.51}{896}
\emline{201.15}{63.51}{897}{201.16}{66.00}{898}
\emline{201.16}{66.00}{899}{201.70}{68.44}{900}
\emline{201.70}{68.44}{901}{202.73}{70.71}{902}
\emline{202.73}{70.71}{903}{204.21}{72.71}{904}
\emline{204.21}{72.71}{905}{206.08}{74.36}{906}
\emline{206.08}{74.36}{907}{208.25}{75.59}{908}
\emline{208.25}{75.59}{909}{213.00}{76.58}{910}
%\end
%\circle(386.34,64.67){23.82}
\emline{386.34}{76.58}{911}{388.82}{76.32}{912}
\emline{388.82}{76.32}{913}{391.19}{75.55}{914}
\emline{391.19}{75.55}{915}{393.35}{74.30}{916}
\emline{393.35}{74.30}{917}{395.20}{72.63}{918}
\emline{395.20}{72.63}{919}{396.66}{70.61}{920}
\emline{396.66}{70.61}{921}{397.67}{68.33}{922}
\emline{397.67}{68.33}{923}{398.19}{65.89}{924}
\emline{398.19}{65.89}{925}{398.18}{63.40}{926}
\emline{398.18}{63.40}{927}{397.66}{60.96}{928}
\emline{397.66}{60.96}{929}{396.64}{58.68}{930}
\emline{396.64}{58.68}{931}{395.16}{56.67}{932}
\emline{395.16}{56.67}{933}{393.30}{55.01}{934}
\emline{393.30}{55.01}{935}{391.14}{53.77}{936}
\emline{391.14}{53.77}{937}{388.76}{53.01}{938}
\emline{388.76}{53.01}{939}{386.28}{52.76}{940}
\emline{386.28}{52.76}{941}{383.81}{53.03}{942}
\emline{383.81}{53.03}{943}{381.44}{53.82}{944}
\emline{381.44}{53.82}{945}{379.29}{55.07}{946}
\emline{379.29}{55.07}{947}{377.44}{56.75}{948}
\emline{377.44}{56.75}{949}{375.99}{58.78}{950}
\emline{375.99}{58.78}{951}{374.99}{61.06}{952}
\emline{374.99}{61.06}{953}{374.49}{63.51}{954}
\emline{374.49}{63.51}{955}{374.50}{66.00}{956}
\emline{374.50}{66.00}{957}{375.04}{68.44}{958}
\emline{375.04}{68.44}{959}{376.07}{70.71}{960}
\emline{376.07}{70.71}{961}{377.55}{72.71}{962}
\emline{377.55}{72.71}{963}{379.42}{74.36}{964}
\emline{379.42}{74.36}{965}{381.59}{75.59}{966}
\emline{381.59}{75.59}{967}{386.34}{76.58}{968}
%\end
%\circle(141.67,83.33){23.67}
\emline{141.67}{95.17}{969}{144.14}{94.90}{970}
\emline{144.14}{94.90}{971}{146.50}{94.14}{972}
\emline{146.50}{94.14}{973}{148.64}{92.89}{974}
\emline{148.64}{92.89}{975}{150.48}{91.23}{976}
\emline{150.48}{91.23}{977}{151.94}{89.22}{978}
\emline{151.94}{89.22}{979}{152.94}{86.95}{980}
\emline{152.94}{86.95}{981}{153.45}{84.52}{982}
\emline{153.45}{84.52}{983}{153.43}{82.04}{984}
\emline{153.43}{82.04}{985}{152.91}{79.61}{986}
\emline{152.91}{79.61}{987}{151.89}{77.35}{988}
\emline{151.89}{77.35}{989}{150.41}{75.36}{990}
\emline{150.41}{75.36}{991}{148.56}{73.71}{992}
\emline{148.56}{73.71}{993}{146.40}{72.48}{994}
\emline{146.40}{72.48}{995}{144.04}{71.73}{996}
\emline{144.04}{71.73}{997}{141.57}{71.50}{998}
\emline{141.57}{71.50}{999}{139.10}{71.78}{1000}
\emline{139.10}{71.78}{1001}{136.75}{72.57}{1002}
\emline{136.75}{72.57}{1003}{134.61}{73.83}{1004}
\emline{134.61}{73.83}{1005}{132.79}{75.51}{1006}
\emline{132.79}{75.51}{1007}{131.35}{77.53}{1008}
\emline{131.35}{77.53}{1009}{130.37}{79.81}{1010}
\emline{130.37}{79.81}{1011}{129.89}{82.24}{1012}
\emline{129.89}{82.24}{1013}{129.92}{84.72}{1014}
\emline{129.92}{84.72}{1015}{130.47}{87.14}{1016}
\emline{130.47}{87.14}{1017}{131.51}{89.39}{1018}
\emline{131.51}{89.39}{1019}{132.99}{91.38}{1020}
\emline{132.99}{91.38}{1021}{134.86}{93.01}{1022}
\emline{134.86}{93.01}{1023}{137.03}{94.22}{1024}
\emline{137.03}{94.22}{1025}{141.67}{95.17}{1026}
%\end
%\circle(228.33,83.33){23.67}
\emline{228.33}{95.17}{1027}{230.80}{94.90}{1028}
\emline{230.80}{94.90}{1029}{233.16}{94.14}{1030}
\emline{233.16}{94.14}{1031}{235.30}{92.89}{1032}
\emline{235.30}{92.89}{1033}{237.14}{91.23}{1034}
\emline{237.14}{91.23}{1035}{238.60}{89.22}{1036}
\emline{238.60}{89.22}{1037}{239.60}{86.95}{1038}
\emline{239.60}{86.95}{1039}{240.11}{84.52}{1040}
\emline{240.11}{84.52}{1041}{240.09}{82.04}{1042}
\emline{240.09}{82.04}{1043}{239.57}{79.61}{1044}
\emline{239.57}{79.61}{1045}{238.55}{77.35}{1046}
\emline{238.55}{77.35}{1047}{237.07}{75.36}{1048}
\emline{237.07}{75.36}{1049}{235.22}{73.71}{1050}
\emline{235.22}{73.71}{1051}{233.06}{72.48}{1052}
\emline{233.06}{72.48}{1053}{230.70}{71.73}{1054}
\emline{230.70}{71.73}{1055}{228.23}{71.50}{1056}
\emline{228.23}{71.50}{1057}{225.76}{71.78}{1058}
\emline{225.76}{71.78}{1059}{223.41}{72.57}{1060}
\emline{223.41}{72.57}{1061}{221.27}{73.83}{1062}
\emline{221.27}{73.83}{1063}{219.45}{75.51}{1064}
\emline{219.45}{75.51}{1065}{218.01}{77.53}{1066}
\emline{218.01}{77.53}{1067}{217.03}{79.81}{1068}
\emline{217.03}{79.81}{1069}{216.55}{82.24}{1070}
\emline{216.55}{82.24}{1071}{216.58}{84.72}{1072}
\emline{216.58}{84.72}{1073}{217.13}{87.14}{1074}
\emline{217.13}{87.14}{1075}{218.17}{89.39}{1076}
\emline{218.17}{89.39}{1077}{219.65}{91.38}{1078}
\emline{219.65}{91.38}{1079}{221.52}{93.01}{1080}
\emline{221.52}{93.01}{1081}{223.69}{94.22}{1082}
\emline{223.69}{94.22}{1083}{228.33}{95.17}{1084}
%\end
%\circle(401.67,83.33){23.67}
\emline{401.67}{95.17}{1085}{404.14}{94.90}{1086}
\emline{404.14}{94.90}{1087}{406.50}{94.14}{1088}
\emline{406.50}{94.14}{1089}{408.64}{92.89}{1090}
\emline{408.64}{92.89}{1091}{410.48}{91.23}{1092}
\emline{410.48}{91.23}{1093}{411.94}{89.22}{1094}
\emline{411.94}{89.22}{1095}{412.94}{86.95}{1096}
\emline{412.94}{86.95}{1097}{413.45}{84.52}{1098}
\emline{413.45}{84.52}{1099}{413.43}{82.04}{1100}
\emline{413.43}{82.04}{1101}{412.91}{79.61}{1102}
\emline{412.91}{79.61}{1103}{411.89}{77.35}{1104}
\emline{411.89}{77.35}{1105}{410.41}{75.36}{1106}
\emline{410.41}{75.36}{1107}{408.56}{73.71}{1108}
\emline{408.56}{73.71}{1109}{406.40}{72.48}{1110}
\emline{406.40}{72.48}{1111}{404.04}{71.73}{1112}
\emline{404.04}{71.73}{1113}{401.57}{71.50}{1114}
\emline{401.57}{71.50}{1115}{399.10}{71.78}{1116}
\emline{399.10}{71.78}{1117}{396.75}{72.57}{1118}
\emline{396.75}{72.57}{1119}{394.61}{73.83}{1120}
\emline{394.61}{73.83}{1121}{392.79}{75.51}{1122}
\emline{392.79}{75.51}{1123}{391.35}{77.53}{1124}
\emline{391.35}{77.53}{1125}{390.37}{79.81}{1126}
\emline{390.37}{79.81}{1127}{389.89}{82.24}{1128}
\emline{389.89}{82.24}{1129}{389.92}{84.72}{1130}
\emline{389.92}{84.72}{1131}{390.47}{87.14}{1132}
\emline{390.47}{87.14}{1133}{391.51}{89.39}{1134}
\emline{391.51}{89.39}{1135}{392.99}{91.38}{1136}
\emline{392.99}{91.38}{1137}{394.86}{93.01}{1138}
\emline{394.86}{93.01}{1139}{397.03}{94.22}{1140}
\emline{397.03}{94.22}{1141}{401.67}{95.17}{1142}
%\end
%\circle(165.00,82.00){22.96}
\emline{165.00}{93.48}{1143}{167.41}{93.22}{1144}
\emline{167.41}{93.22}{1145}{169.71}{92.47}{1146}
\emline{169.71}{92.47}{1147}{171.80}{91.25}{1148}
\emline{171.80}{91.25}{1149}{173.59}{89.62}{1150}
\emline{173.59}{89.62}{1151}{174.99}{87.65}{1152}
\emline{174.99}{87.65}{1153}{175.96}{85.43}{1154}
\emline{175.96}{85.43}{1155}{176.43}{83.05}{1156}
\emline{176.43}{83.05}{1157}{176.40}{80.63}{1158}
\emline{176.40}{80.63}{1159}{175.86}{78.27}{1160}
\emline{175.86}{78.27}{1161}{174.84}{76.08}{1162}
\emline{174.84}{76.08}{1163}{173.37}{74.15}{1164}
\emline{173.37}{74.15}{1165}{171.54}{72.57}{1166}
\emline{171.54}{72.57}{1167}{169.42}{71.40}{1168}
\emline{169.42}{71.40}{1169}{167.10}{70.71}{1170}
\emline{167.10}{70.71}{1171}{164.68}{70.52}{1172}
\emline{164.68}{70.52}{1173}{162.29}{70.85}{1174}
\emline{162.29}{70.85}{1175}{160.01}{71.66}{1176}
\emline{160.01}{71.66}{1177}{157.95}{72.94}{1178}
\emline{157.95}{72.94}{1179}{156.21}{74.62}{1180}
\emline{156.21}{74.62}{1181}{154.85}{76.63}{1182}
\emline{154.85}{76.63}{1183}{153.95}{78.87}{1184}
\emline{153.95}{78.87}{1185}{153.54}{81.26}{1186}
\emline{153.54}{81.26}{1187}{153.64}{83.68}{1188}
\emline{153.64}{83.68}{1189}{154.25}{86.02}{1190}
\emline{154.25}{86.02}{1191}{155.33}{88.19}{1192}
\emline{155.33}{88.19}{1193}{156.84}{90.08}{1194}
\emline{156.84}{90.08}{1195}{158.72}{91.61}{1196}
\emline{158.72}{91.61}{1197}{160.87}{92.71}{1198}
\emline{160.87}{92.71}{1199}{165.00}{93.48}{1200}
%\end
%\circle(251.66,82.00){22.96}
\emline{251.66}{93.48}{1201}{254.07}{93.22}{1202}
\emline{254.07}{93.22}{1203}{256.37}{92.47}{1204}
\emline{256.37}{92.47}{1205}{258.46}{91.25}{1206}
\emline{258.46}{91.25}{1207}{260.25}{89.62}{1208}
\emline{260.25}{89.62}{1209}{261.65}{87.65}{1210}
\emline{261.65}{87.65}{1211}{262.62}{85.43}{1212}
\emline{262.62}{85.43}{1213}{263.09}{83.05}{1214}
\emline{263.09}{83.05}{1215}{263.06}{80.63}{1216}
\emline{263.06}{80.63}{1217}{262.52}{78.27}{1218}
\emline{262.52}{78.27}{1219}{261.50}{76.08}{1220}
\emline{261.50}{76.08}{1221}{260.03}{74.15}{1222}
\emline{260.03}{74.15}{1223}{258.20}{72.57}{1224}
\emline{258.20}{72.57}{1225}{256.08}{71.40}{1226}
\emline{256.08}{71.40}{1227}{253.76}{70.71}{1228}
\emline{253.76}{70.71}{1229}{251.34}{70.52}{1230}
\emline{251.34}{70.52}{1231}{248.95}{70.85}{1232}
\emline{248.95}{70.85}{1233}{246.67}{71.66}{1234}
\emline{246.67}{71.66}{1235}{244.61}{72.94}{1236}
\emline{244.61}{72.94}{1237}{242.87}{74.62}{1238}
\emline{242.87}{74.62}{1239}{241.51}{76.63}{1240}
\emline{241.51}{76.63}{1241}{240.61}{78.87}{1242}
\emline{240.61}{78.87}{1243}{240.20}{81.26}{1244}
\emline{240.20}{81.26}{1245}{240.30}{83.68}{1246}
\emline{240.30}{83.68}{1247}{240.91}{86.02}{1248}
\emline{240.91}{86.02}{1249}{241.99}{88.19}{1250}
\emline{241.99}{88.19}{1251}{243.50}{90.08}{1252}
\emline{243.50}{90.08}{1253}{245.38}{91.61}{1254}
\emline{245.38}{91.61}{1255}{247.53}{92.71}{1256}
\emline{247.53}{92.71}{1257}{251.66}{93.48}{1258}
%\end
%\circle(425.00,82.00){22.96}
\emline{425.00}{93.48}{1259}{427.41}{93.22}{1260}
\emline{427.41}{93.22}{1261}{429.71}{92.47}{1262}
\emline{429.71}{92.47}{1263}{431.80}{91.25}{1264}
\emline{431.80}{91.25}{1265}{433.59}{89.62}{1266}
\emline{433.59}{89.62}{1267}{434.99}{87.65}{1268}
\emline{434.99}{87.65}{1269}{435.96}{85.43}{1270}
\emline{435.96}{85.43}{1271}{436.43}{83.05}{1272}
\emline{436.43}{83.05}{1273}{436.40}{80.63}{1274}
\emline{436.40}{80.63}{1275}{435.86}{78.27}{1276}
\emline{435.86}{78.27}{1277}{434.84}{76.08}{1278}
\emline{434.84}{76.08}{1279}{433.37}{74.15}{1280}
\emline{433.37}{74.15}{1281}{431.54}{72.57}{1282}
\emline{431.54}{72.57}{1283}{429.42}{71.40}{1284}
\emline{429.42}{71.40}{1285}{427.10}{70.71}{1286}
\emline{427.10}{70.71}{1287}{424.68}{70.52}{1288}
\emline{424.68}{70.52}{1289}{422.29}{70.85}{1290}
\emline{422.29}{70.85}{1291}{420.01}{71.66}{1292}
\emline{420.01}{71.66}{1293}{417.95}{72.94}{1294}
\emline{417.95}{72.94}{1295}{416.21}{74.62}{1296}
\emline{416.21}{74.62}{1297}{414.85}{76.63}{1298}
\emline{414.85}{76.63}{1299}{413.95}{78.87}{1300}
\emline{413.95}{78.87}{1301}{413.54}{81.26}{1302}
\emline{413.54}{81.26}{1303}{413.64}{83.68}{1304}
\emline{413.64}{83.68}{1305}{414.25}{86.02}{1306}
\emline{414.25}{86.02}{1307}{415.33}{88.19}{1308}
\emline{415.33}{88.19}{1309}{416.84}{90.08}{1310}
\emline{416.84}{90.08}{1311}{418.72}{91.61}{1312}
\emline{418.72}{91.61}{1313}{420.87}{92.71}{1314}
\emline{420.87}{92.71}{1315}{425.00}{93.48}{1316}
%\end
%\circle(178.67,64.33){21.47}
\emline{178.67}{75.07}{1317}{180.95}{74.82}{1318}
\emline{180.95}{74.82}{1319}{183.12}{74.10}{1320}
\emline{183.12}{74.10}{1321}{185.10}{72.93}{1322}
\emline{185.10}{72.93}{1323}{186.78}{71.37}{1324}
\emline{186.78}{71.37}{1325}{188.09}{69.49}{1326}
\emline{188.09}{69.49}{1327}{188.97}{67.37}{1328}
\emline{188.97}{67.37}{1329}{189.38}{65.11}{1330}
\emline{189.38}{65.11}{1331}{189.30}{62.82}{1332}
\emline{189.30}{62.82}{1333}{188.74}{60.60}{1334}
\emline{188.74}{60.60}{1335}{187.72}{58.55}{1336}
\emline{187.72}{58.55}{1337}{186.28}{56.76}{1338}
\emline{186.28}{56.76}{1339}{184.50}{55.32}{1340}
\emline{184.50}{55.32}{1341}{182.45}{54.28}{1342}
\emline{182.45}{54.28}{1343}{180.23}{53.71}{1344}
\emline{180.23}{53.71}{1345}{177.94}{53.62}{1346}
\emline{177.94}{53.62}{1347}{175.69}{54.02}{1348}
\emline{175.69}{54.02}{1349}{173.57}{54.89}{1350}
\emline{173.57}{54.89}{1351}{171.68}{56.19}{1352}
\emline{171.68}{56.19}{1353}{170.11}{57.86}{1354}
\emline{170.11}{57.86}{1355}{168.93}{59.82}{1356}
\emline{168.93}{59.82}{1357}{168.19}{61.99}{1358}
\emline{168.19}{61.99}{1359}{167.94}{64.27}{1360}
\emline{167.94}{64.27}{1361}{168.17}{66.55}{1362}
\emline{168.17}{66.55}{1363}{168.88}{68.73}{1364}
\emline{168.88}{68.73}{1365}{170.04}{70.71}{1366}
\emline{170.04}{70.71}{1367}{171.59}{72.40}{1368}
\emline{171.59}{72.40}{1369}{173.46}{73.72}{1370}
\emline{173.46}{73.72}{1371}{175.57}{74.61}{1372}
\emline{175.57}{74.61}{1373}{178.67}{75.07}{1374}
%\end
%\circle(265.33,64.33){21.47}
\emline{265.33}{75.07}{1375}{267.61}{74.82}{1376}
\emline{267.61}{74.82}{1377}{269.78}{74.10}{1378}
\emline{269.78}{74.10}{1379}{271.76}{72.93}{1380}
\emline{271.76}{72.93}{1381}{273.44}{71.37}{1382}
\emline{273.44}{71.37}{1383}{274.75}{69.49}{1384}
\emline{274.75}{69.49}{1385}{275.63}{67.37}{1386}
\emline{275.63}{67.37}{1387}{276.04}{65.11}{1388}
\emline{276.04}{65.11}{1389}{275.96}{62.82}{1390}
\emline{275.96}{62.82}{1391}{275.40}{60.60}{1392}
\emline{275.40}{60.60}{1393}{274.38}{58.55}{1394}
\emline{274.38}{58.55}{1395}{272.94}{56.76}{1396}
\emline{272.94}{56.76}{1397}{271.16}{55.32}{1398}
\emline{271.16}{55.32}{1399}{269.11}{54.28}{1400}
\emline{269.11}{54.28}{1401}{266.89}{53.71}{1402}
\emline{266.89}{53.71}{1403}{264.60}{53.62}{1404}
\emline{264.60}{53.62}{1405}{262.35}{54.02}{1406}
\emline{262.35}{54.02}{1407}{260.23}{54.89}{1408}
\emline{260.23}{54.89}{1409}{258.34}{56.19}{1410}
\emline{258.34}{56.19}{1411}{256.77}{57.86}{1412}
\emline{256.77}{57.86}{1413}{255.59}{59.82}{1414}
\emline{255.59}{59.82}{1415}{254.85}{61.99}{1416}
\emline{254.85}{61.99}{1417}{254.60}{64.27}{1418}
\emline{254.60}{64.27}{1419}{254.83}{66.55}{1420}
\emline{254.83}{66.55}{1421}{255.54}{68.73}{1422}
\emline{255.54}{68.73}{1423}{256.70}{70.71}{1424}
\emline{256.70}{70.71}{1425}{258.25}{72.40}{1426}
\emline{258.25}{72.40}{1427}{260.12}{73.72}{1428}
\emline{260.12}{73.72}{1429}{262.23}{74.61}{1430}
\emline{262.23}{74.61}{1431}{265.33}{75.07}{1432}
%\end
%\circle(438.67,64.33){21.47}
\emline{438.67}{75.07}{1433}{440.95}{74.82}{1434}
\emline{440.95}{74.82}{1435}{443.12}{74.10}{1436}
\emline{443.12}{74.10}{1437}{445.10}{72.93}{1438}
\emline{445.10}{72.93}{1439}{446.78}{71.37}{1440}
\emline{446.78}{71.37}{1441}{448.09}{69.49}{1442}
\emline{448.09}{69.49}{1443}{448.97}{67.37}{1444}
\emline{448.97}{67.37}{1445}{449.38}{65.11}{1446}
\emline{449.38}{65.11}{1447}{449.30}{62.82}{1448}
\emline{449.30}{62.82}{1449}{448.74}{60.60}{1450}
\emline{448.74}{60.60}{1451}{447.72}{58.55}{1452}
\emline{447.72}{58.55}{1453}{446.28}{56.76}{1454}
\emline{446.28}{56.76}{1455}{444.50}{55.32}{1456}
\emline{444.50}{55.32}{1457}{442.45}{54.28}{1458}
\emline{442.45}{54.28}{1459}{440.23}{53.71}{1460}
\emline{440.23}{53.71}{1461}{437.94}{53.62}{1462}
\emline{437.94}{53.62}{1463}{435.69}{54.02}{1464}
\emline{435.69}{54.02}{1465}{433.57}{54.89}{1466}
\emline{433.57}{54.89}{1467}{431.68}{56.19}{1468}
\emline{431.68}{56.19}{1469}{430.11}{57.86}{1470}
\emline{430.11}{57.86}{1471}{428.93}{59.82}{1472}
\emline{428.93}{59.82}{1473}{428.19}{61.99}{1474}
\emline{428.19}{61.99}{1475}{427.94}{64.27}{1476}
\emline{427.94}{64.27}{1477}{428.17}{66.55}{1478}
\emline{428.17}{66.55}{1479}{428.88}{68.73}{1480}
\emline{428.88}{68.73}{1481}{430.04}{70.71}{1482}
\emline{430.04}{70.71}{1483}{431.59}{72.40}{1484}
\emline{431.59}{72.40}{1485}{433.46}{73.72}{1486}
\emline{433.46}{73.72}{1487}{435.57}{74.61}{1488}
\emline{435.57}{74.61}{1489}{438.67}{75.07}{1490}
%\end
\put(173.67,32.33){\makebox(0,0)[cc]{$\cdot$}}
\put(260.33,32.33){\makebox(0,0)[cc]{$\cdot$}}
\put(433.67,32.33){\makebox(0,0)[cc]{$\cdot$}}
\put(179.00,38.00){\makebox(0,0)[cc]{$\cdot$}}
\put(265.66,38.00){\makebox(0,0)[cc]{$\cdot$}}
\put(439.00,38.00){\makebox(0,0)[cc]{$\cdot$}}
\put(183.34,45.00){\makebox(0,0)[cc]{$\cdot$}}
\put(270.00,45.00){\makebox(0,0)[cc]{$\cdot$}}
\put(443.34,45.00){\makebox(0,0)[cc]{$\cdot$}}
\put(128.67,34.67){\makebox(0,0)[cc]{$\tilde{d}+2$}}
\put(215.33,34.67){\makebox(0,0)[cc]{$\tilde{d}+2$}}
\put(388.67,34.67){\makebox(0,0)[cc]{$\tilde{d}+2$}}
\put(126.00,65.00){\makebox(0,0)[cc]{$r$}}
\put(120.67,72.67){\circle*{1.33}}
\put(125.34,72.67){\circle*{1.33}}
\put(130.34,72.67){\circle*{1.33}}
\put(118.00,68.67){\circle*{1.33}}
\put(123.00,68.67){\circle*{1.33}}
\put(128.00,68.67){\circle*{1.33}}
\put(133.00,68.67){\circle*{1.33}}
\put(120.34,64.67){\circle*{1.33}}
\put(130.34,64.67){\circle*{1.33}}
\put(118.00,60.67){\circle*{1.33}}
\put(123.00,60.67){\circle*{1.33}}
\put(128.00,60.67){\circle*{1.33}}
\put(133.00,60.67){\circle*{1.33}}
\put(120.67,56.67){\circle*{1.33}}
\put(125.34,56.67){\circle*{1.33}}
\put(130.34,56.67){\circle*{1.33}}
\put(135.67,64.67){\circle*{1.33}}
\put(228.00,83.67){\makebox(0,0)[cc]{$r$}}
\put(222.66,91.33){\circle*{1.33}}
\put(227.33,91.33){\circle*{1.33}}
\put(232.33,91.33){\circle*{1.33}}
\put(220.00,87.33){\circle*{1.33}}
\put(225.00,87.33){\circle*{1.33}}
\put(230.00,87.33){\circle*{1.33}}
\put(235.00,87.33){\circle*{1.33}}
\put(222.33,83.33){\circle*{1.33}}
\put(232.33,83.33){\circle*{1.33}}
\put(220.00,79.33){\circle*{1.33}}
\put(225.00,79.33){\circle*{1.33}}
\put(230.00,79.33){\circle*{1.33}}
\put(235.00,79.33){\circle*{1.33}}
\put(227.33,75.33){\circle*{1.33}}
\put(232.33,75.33){\circle*{1.33}}
\put(237.66,83.33){\circle*{1.33}}
\put(147.34,64.33){\circle*{1.33}}
\put(234.00,64.33){\circle*{1.33}}
\put(407.34,64.33){\circle*{1.33}}
\put(152.00,64.33){\circle*{1.33}}
\put(238.66,64.33){\circle*{1.33}}
\put(412.00,64.33){\circle*{1.33}}
\put(157.00,64.33){\circle*{1.33}}
\put(243.66,64.33){\circle*{1.33}}
\put(417.00,64.33){\circle*{1.33}}
\put(144.67,60.33){\circle*{1.33}}
\put(231.33,60.33){\circle*{1.33}}
\put(404.67,60.33){\circle*{1.33}}
\put(149.67,60.33){\circle*{1.33}}
\put(236.33,60.33){\circle*{1.33}}
\put(409.67,60.33){\circle*{1.33}}
\put(154.67,60.33){\circle*{1.33}}
\put(241.33,60.33){\circle*{1.33}}
\put(414.67,60.33){\circle*{1.33}}
\put(159.67,60.33){\circle*{1.33}}
\put(246.33,60.33){\circle*{1.33}}
\put(419.67,60.33){\circle*{1.33}}
\put(147.00,56.33){\circle*{1.33}}
\put(233.66,56.33){\circle*{1.33}}
\put(407.00,56.33){\circle*{1.33}}
\put(157.00,56.33){\circle*{1.33}}
\put(243.66,56.33){\circle*{1.33}}
\put(417.00,56.33){\circle*{1.33}}
\put(144.67,52.33){\circle*{1.33}}
\put(231.33,52.33){\circle*{1.33}}
\put(404.67,52.33){\circle*{1.33}}
\put(149.67,52.33){\circle*{1.33}}
\put(236.33,52.33){\circle*{1.33}}
\put(409.67,52.33){\circle*{1.33}}
\put(154.67,52.33){\circle*{1.33}}
\put(241.33,52.33){\circle*{1.33}}
\put(414.67,52.33){\circle*{1.33}}
\put(159.67,52.33){\circle*{1.33}}
\put(246.33,52.33){\circle*{1.33}}
\put(419.67,52.33){\circle*{1.33}}
\put(147.34,48.33){\circle*{1.33}}
\put(234.00,48.33){\circle*{1.33}}
\put(407.34,48.33){\circle*{1.33}}
\put(152.00,48.33){\circle*{1.33}}
\put(238.66,48.33){\circle*{1.33}}
\put(412.00,48.33){\circle*{1.33}}
\put(157.00,48.33){\circle*{1.33}}
\put(243.66,48.33){\circle*{1.33}}
\put(417.00,48.33){\circle*{1.33}}
\put(162.34,56.33){\circle*{1.33}}
\put(249.00,56.33){\circle*{1.33}}
\put(422.34,56.33){\circle*{1.33}}
\put(152.67,57.00){\makebox(0,0)[cc]{$q$}}
\put(239.33,57.00){\makebox(0,0)[cc]{$q$}}
\put(412.67,57.00){\makebox(0,0)[cc]{$q$}}
\put(142.34,64.33){\circle*{1.33}}
\put(229.00,64.33){\circle*{1.33}}
\put(402.34,64.33){\circle*{1.33}}
\put(162.34,64.33){\circle*{1.33}}
\put(249.00,64.33){\circle*{1.33}}
\put(422.34,64.33){\circle*{1.33}}
\put(142.34,56.00){\circle*{1.33}}
\put(229.00,56.00){\circle*{1.33}}
\put(402.34,56.00){\circle*{1.33}}
\put(253.66,56.33){\circle*{1.33}}
\put(427.00,56.33){\circle*{1.33}}
\put(164.67,60.33){\circle*{1.33}}
\put(251.33,60.33){\circle*{1.33}}
\put(424.67,60.33){\circle*{1.33}}
\put(164.67,52.33){\circle*{1.33}}
\put(251.33,52.33){\circle*{1.33}}
\put(424.67,52.33){\circle*{1.33}}
\put(162.00,48.00){\circle*{1.33}}
\put(248.66,48.00){\circle*{1.33}}
\put(422.00,48.00){\circle*{1.33}}
\put(144.67,68.00){\circle*{1.33}}
\put(231.33,68.00){\circle*{1.33}}
\put(404.67,68.00){\circle*{1.33}}
\put(150.00,68.67){\circle*{1.33}}
\put(236.66,68.67){\circle*{1.33}}
\put(410.00,68.67){\circle*{1.33}}
\put(154.67,69.00){\circle*{1.33}}
\put(241.33,69.00){\circle*{1.33}}
\put(414.67,69.00){\circle*{1.33}}
\put(159.67,69.33){\circle*{1.33}}
\put(246.33,69.33){\circle*{1.33}}
\put(419.67,69.33){\circle*{1.33}}
\put(149.67,45.00){\circle*{1.33}}
\put(236.33,45.00){\circle*{1.33}}
\put(409.67,45.00){\circle*{1.33}}
\put(155.00,45.00){\circle*{1.33}}
\put(241.66,45.00){\circle*{1.33}}
\put(415.00,45.00){\circle*{1.33}}
\put(142.34,48.33){\circle*{1.33}}
\put(229.00,48.33){\circle*{1.33}}
\put(402.34,48.33){\circle*{1.33}}
\put(139.34,52.33){\circle*{1.33}}
\put(226.00,52.33){\circle*{1.33}}
\put(399.34,52.33){\circle*{1.33}}
\put(139.34,60.00){\circle*{1.33}}
\put(226.00,60.00){\circle*{1.33}}
\put(399.34,60.00){\circle*{1.33}}
%\circle(156.67,31.66){21.47}
\emline{156.67}{42.40}{1491}{158.95}{42.15}{1492}
\emline{158.95}{42.15}{1493}{161.12}{41.43}{1494}
\emline{161.12}{41.43}{1495}{163.10}{40.26}{1496}
\emline{163.10}{40.26}{1497}{164.78}{38.70}{1498}
\emline{164.78}{38.70}{1499}{166.09}{36.82}{1500}
\emline{166.09}{36.82}{1501}{166.97}{34.70}{1502}
\emline{166.97}{34.70}{1503}{167.38}{32.44}{1504}
\emline{167.38}{32.44}{1505}{167.30}{30.15}{1506}
\emline{167.30}{30.15}{1507}{166.74}{27.93}{1508}
\emline{166.74}{27.93}{1509}{165.72}{25.88}{1510}
\emline{165.72}{25.88}{1511}{164.28}{24.09}{1512}
\emline{164.28}{24.09}{1513}{162.50}{22.65}{1514}
\emline{162.50}{22.65}{1515}{160.45}{21.61}{1516}
\emline{160.45}{21.61}{1517}{158.23}{21.04}{1518}
\emline{158.23}{21.04}{1519}{155.94}{20.95}{1520}
\emline{155.94}{20.95}{1521}{153.69}{21.35}{1522}
\emline{153.69}{21.35}{1523}{151.57}{22.22}{1524}
\emline{151.57}{22.22}{1525}{149.68}{23.52}{1526}
\emline{149.68}{23.52}{1527}{148.11}{25.19}{1528}
\emline{148.11}{25.19}{1529}{146.93}{27.15}{1530}
\emline{146.93}{27.15}{1531}{146.19}{29.32}{1532}
\emline{146.19}{29.32}{1533}{145.94}{31.60}{1534}
\emline{145.94}{31.60}{1535}{146.17}{33.88}{1536}
\emline{146.17}{33.88}{1537}{146.88}{36.06}{1538}
\emline{146.88}{36.06}{1539}{148.04}{38.04}{1540}
\emline{148.04}{38.04}{1541}{149.59}{39.73}{1542}
\emline{149.59}{39.73}{1543}{151.46}{41.05}{1544}
\emline{151.46}{41.05}{1545}{153.57}{41.94}{1546}
\emline{153.57}{41.94}{1547}{156.67}{42.40}{1548}
%\end
%\circle(243.33,31.66){21.47}
\emline{243.33}{42.40}{1549}{245.61}{42.15}{1550}
\emline{245.61}{42.15}{1551}{247.78}{41.43}{1552}
\emline{247.78}{41.43}{1553}{249.76}{40.26}{1554}
\emline{249.76}{40.26}{1555}{251.44}{38.70}{1556}
\emline{251.44}{38.70}{1557}{252.75}{36.82}{1558}
\emline{252.75}{36.82}{1559}{253.63}{34.70}{1560}
\emline{253.63}{34.70}{1561}{254.04}{32.44}{1562}
\emline{254.04}{32.44}{1563}{253.96}{30.15}{1564}
\emline{253.96}{30.15}{1565}{253.40}{27.93}{1566}
\emline{253.40}{27.93}{1567}{252.38}{25.88}{1568}
\emline{252.38}{25.88}{1569}{250.94}{24.09}{1570}
\emline{250.94}{24.09}{1571}{249.16}{22.65}{1572}
\emline{249.16}{22.65}{1573}{247.11}{21.61}{1574}
\emline{247.11}{21.61}{1575}{244.89}{21.04}{1576}
\emline{244.89}{21.04}{1577}{242.60}{20.95}{1578}
\emline{242.60}{20.95}{1579}{240.35}{21.35}{1580}
\emline{240.35}{21.35}{1581}{238.23}{22.22}{1582}
\emline{238.23}{22.22}{1583}{236.34}{23.52}{1584}
\emline{236.34}{23.52}{1585}{234.77}{25.19}{1586}
\emline{234.77}{25.19}{1587}{233.59}{27.15}{1588}
\emline{233.59}{27.15}{1589}{232.85}{29.32}{1590}
\emline{232.85}{29.32}{1591}{232.60}{31.60}{1592}
\emline{232.60}{31.60}{1593}{232.83}{33.88}{1594}
\emline{232.83}{33.88}{1595}{233.54}{36.06}{1596}
\emline{233.54}{36.06}{1597}{234.70}{38.04}{1598}
\emline{234.70}{38.04}{1599}{236.25}{39.73}{1600}
\emline{236.25}{39.73}{1601}{238.12}{41.05}{1602}
\emline{238.12}{41.05}{1603}{240.23}{41.94}{1604}
\emline{240.23}{41.94}{1605}{243.33}{42.40}{1606}
%\end
%\circle(416.67,31.66){21.47}
\emline{416.67}{42.40}{1607}{418.95}{42.15}{1608}
\emline{418.95}{42.15}{1609}{421.12}{41.43}{1610}
\emline{421.12}{41.43}{1611}{423.10}{40.26}{1612}
\emline{423.10}{40.26}{1613}{424.78}{38.70}{1614}
\emline{424.78}{38.70}{1615}{426.09}{36.82}{1616}
\emline{426.09}{36.82}{1617}{426.97}{34.70}{1618}
\emline{426.97}{34.70}{1619}{427.38}{32.44}{1620}
\emline{427.38}{32.44}{1621}{427.30}{30.15}{1622}
\emline{427.30}{30.15}{1623}{426.74}{27.93}{1624}
\emline{426.74}{27.93}{1625}{425.72}{25.88}{1626}
\emline{425.72}{25.88}{1627}{424.28}{24.09}{1628}
\emline{424.28}{24.09}{1629}{422.50}{22.65}{1630}
\emline{422.50}{22.65}{1631}{420.45}{21.61}{1632}
\emline{420.45}{21.61}{1633}{418.23}{21.04}{1634}
\emline{418.23}{21.04}{1635}{415.94}{20.95}{1636}
\emline{415.94}{20.95}{1637}{413.69}{21.35}{1638}
\emline{413.69}{21.35}{1639}{411.57}{22.22}{1640}
\emline{411.57}{22.22}{1641}{409.68}{23.52}{1642}
\emline{409.68}{23.52}{1643}{408.11}{25.19}{1644}
\emline{408.11}{25.19}{1645}{406.93}{27.15}{1646}
\emline{406.93}{27.15}{1647}{406.19}{29.32}{1648}
\emline{406.19}{29.32}{1649}{405.94}{31.60}{1650}
\emline{405.94}{31.60}{1651}{406.17}{33.88}{1652}
\emline{406.17}{33.88}{1653}{406.88}{36.06}{1654}
\emline{406.88}{36.06}{1655}{408.04}{38.04}{1656}
\emline{408.04}{38.04}{1657}{409.59}{39.73}{1658}
\emline{409.59}{39.73}{1659}{411.46}{41.05}{1660}
\emline{411.46}{41.05}{1661}{413.57}{41.94}{1662}
\emline{413.57}{41.94}{1663}{416.67}{42.40}{1664}
%\end
\put(416.67,31.66){\makebox(0,0)[cc]{$r$}}
\put(411.34,39.33){\circle*{1.33}}
\put(416.00,39.33){\circle*{1.33}}
\put(421.00,39.33){\circle*{1.33}}
\put(408.67,35.33){\circle*{1.33}}
\put(413.67,35.33){\circle*{1.33}}
\put(418.67,35.33){\circle*{1.33}}
\put(423.67,35.33){\circle*{1.33}}
\put(411.00,31.33){\circle*{1.33}}
\put(421.00,31.33){\circle*{1.33}}
\put(408.67,27.33){\circle*{1.33}}
\put(413.67,27.33){\circle*{1.33}}
\put(418.67,27.33){\circle*{1.33}}
\put(423.67,27.33){\circle*{1.33}}
\put(411.34,23.33){\circle*{1.33}}
\put(416.00,23.33){\circle*{1.33}}
\put(421.00,23.33){\circle*{1.33}}
\put(166.34,31.33){\circle*{1.33}}
\put(426.34,31.33){\circle*{1.33}}
\put(97.78,41.11){\makebox(0,0)[cc]{$=$}}
\put(192.22,43.33){\makebox(0,0)[cc]{$+$}}
\put(288.89,44.44){\makebox(0,0)[cc]{$+$}}
\put(331.11,44.44){\makebox(0,0)[cc]{$\cdot ~~\cdot~~\cdot$}}
\put(42.22,3.33){\makebox(0,0)[cc]{$\cal {A}$}}
\put(231.11,4.44){\makebox(0,0)[cc]{${\cal A}^{(2)}$}}
\put(415.56,4.44){\makebox(0,0)[cc]{${\cal A}^{(n)}$}}
\put(147.33,3.33){\makebox(0,0)[cc]{${\cal A}^{(1)}$}}
\end{picture}
